Bakry-\'Emery-Ricci curvature: An alternative network geometry measure in the expanding toolbox of graph Ricci curvatures

The characterization of complex networks with tools originating in geometry, for instance through the statistics of so-called Ricci curvatures, is a well established tool of network science. There exist various types of such Ricci curvatures, capturing different aspects of network geometry. In the present work, we investigate Bakry-\'Emery-Ricci curvature, a notion of discrete Ricci curvature that has been studied much in geometry, but so far has not been applied to networks. We explore on standard classes of artificial networks as well as on selected empirical ones to what the statistics of that curvature are similar to or different from that of other curvatures, how it is correlated to other important network measures, and what it tells us about the underlying network. We observe that most vertices typically have negative curvature. Random and small-world networks exhibit a narrow curvature distribution whereas other classes and most of the real-world networks possess a wide curvature distribution. When we compare Bakry-\'Emery-Ricci curvature with two other discrete notions of Ricci-curvature, Forman-Ricci and Ollivier-Ricci curvature for both model and real-world networks, we observe a high positive correlation between Bakry-\'Emery-Ricci and both Forman-Ricci and Ollivier-Ricci curvature, and in particular with the augmented version of Forman-Ricci curvature. Bakry-\'Emery-Ricci curvature also exhibits a high negative correlation with the vertex centrality measure and degree for most of the model and real-world networks. However, it does not correlate with the clustering coefficient. Also, we investigate the importance of vertices with highly negative curvature values to maintain communication in the network. The computational time for Bakry-\'Emery-Ricci curvature is shorter than that required for Ollivier-Ricci curvature but higher than for Augmented Forman-Ricci curvature.

==> (inline-0) <==
\begin{tabular}{l >{\cent}p{1.8cm}@{\hspace{0.5cm}} >{\cent}p{1.8cm}@{\hspace{0.5cm}} >{\cent}p{1.8cm}@{\hspace{0.5cm}} >{\cent}p{1.4cm}@{\hspace{0.5cm}} >{\cent}p{1.2cm}@{\hspace{0.5cm}} >{\cent}p{1.9cm}}
\toprule
\toprule
\multirow{3}{*}{\centering \textbf{Model Networks}} & \textbf{Number of Vertices} & \textbf{Number of Edges} & \textbf{Fraction of Vertices in LCC} & \textbf{Average degree} & \textbf{Edge density} & \textbf{Average shortest path length} \\
\midrule
\textbf{ER ($n$ = 1000, $p$ = 0.003)} & 1000 & 1503 & 0.94166 & 3.00616 & 0.00301 & 6.22844 \\
\textbf{ER ($n$ = 1000, $p$ = 0.005)} & 1000 & 2506 & 0.99305 & 5.01254 & 0.00502 & 4.45706 \\
\textbf{ER ($n$ = 1000, $p$ = 0.007)} & 1000 & 3504 & 0.99911 & 7.007 & 0.00701 & 3.76462 \\
\textbf{ER ($n$ = 1000, $p$ = 0.01)} & 1000 & 4992 & 0.99994 & 9.98436 & 0.00999 & 3.25817 \\
\textbf{ER ($n$ = 2000, $p$ = 0.0015)} & 2000 & 3004 & 0.9415 & 3.0039 & 0.0015 & 6.87073 \\
\textbf{ER ($n$ = 2000, $p$ = 0.0025)} & 2000 & 5006 & 0.99314 & 5.00595 & 0.0025 & 4.89227 \\
\textbf{ER ($n$ = 2000, $p$ = 0.0035)} & 2000 & 7002 & 0.99913 & 7.00191 & 0.0035 & 4.12603 \\
\textbf{ER ($n$ = 2000, $p$ = 0.005)} & 2000 & 10003 & 0.99994 & 10.00309 & 0.005 & 3.56 \\
\textbf{ER ($n$ = 5000, $p$ = 0.0006)} & 5000 & 7496 & 0.93984 & 2.9984 & 0.0006 & 7.7032 \\
\textbf{ER ($n$ = 5000, $p$ = 0.001)} & 5000 & 12500 & 0.99317 & 5.00013 & 0.001 & 5.46679 \\
\textbf{ER ($n$ = 5000, $p$ = 0.0014)} & 5000 & 17512 & 0.9991 & 7.0048 & 0.0014 & 4.59635 \\
\textbf{ER ($n$ = 5000, $p$ = 0.002)} & 5000 & 25003 & 0.99996 & 10.00121 & 0.002 & 3.94738 \\
\textbf{WS ($n$ = 1000, $k$ = 2, $p$ = 0.5)} & 1000 & 1000 & 0.79558 & 2 & 0.002 & 36.0994 \\
\textbf{WS ($n$ = 1000, $k$ = 4, $p$ = 0.5)} & 1000 & 2000 & 1 & 4 & 0.004 & 5.59092 \\
\textbf{WS ($n$ = 1000, $k$ = 6, $p$ = 0.5)} & 1000 & 3000 & 1 & 6 & 0.00601 & 4.27033 \\
\textbf{WS ($n$ = 1000, $k$ = 8, $p$ = 0.5)} & 1000 & 4000 & 1 & 8 & 0.00801 & 3.70068 \\
\textbf{WS ($n$ = 1000, $k$ = 10, $p$ = 0.5)} & 1000 & 5000 & 1 & 10 & 0.01001 & 3.38296 \\
\textbf{WS ($n$ = 2000, $k$ = 2, $p$ = 0.5)} & 2000 & 2000 & 0.78423 & 2 & 0.001 & 53.07113 \\
\textbf{WS ($n$ = 2000, $k$ = 4, $p$ = 0.5)} & 2000 & 4000 & 1 & 4 & 0.002 & 6.20152 \\
\textbf{WS ($n$ = 2000, $k$ = 6, $p$ = 0.5)} & 2000 & 6000 & 1 & 6 & 0.003 & 4.70947 \\
\textbf{WS ($n$ = 2000, $k$ = 8, $p$ = 0.5)} & 2000 & 8000 & 1 & 8 & 0.004 & 4.07738 \\
\textbf{WS ($n$ = 2000, $k$ = 10, $p$ = 0.5)} & 2000 & 10000 & 1 & 10 & 0.005 & 3.69871 \\
\textbf{WS ($n$ = 5000, $k$ = 2, $p$ = 0.5)} & 5000 & 5000 & 0.76415 & 2 & 0.0004 & 83.30285 \\
\textbf{WS ($n$ = 5000, $k$ = 4, $p$ = 0.5)} & 5000 & 10000 & 1 & 4 & 0.0008 & 7.00496 \\
\textbf{WS ($n$ = 5000, $k$ = 6, $p$ = 0.5)} & 5000 & 15000 & 1 & 6 & 0.0012 & 5.28934 \\
\textbf{WS ($n$ = 5000, $k$ = 8, $p$ = 0.5)} & 5000 & 20000 & 1 & 8 & 0.0016 & 4.5603 \\
\textbf{WS ($n$ = 5000, $k$ = 10, $p$ = 0.5)} & 5000 & 25000 & 1 & 10 & 0.002 & 4.1448 \\
\textbf{BA ($n$ = 1000, $m$ = 2)} & 1000 & 1996 & 1 & 3.992 & 0.004 & 4.0814 \\
\textbf{BA ($n$ = 1000, $m$ = 3)} & 1000 & 2991 & 1 & 5.982 & 0.00599 & 3.48715 \\
\textbf{BA ($n$ = 1000, $m$ = 4)} & 1000 & 3984 & 1 & 7.968 & 0.00798 & 3.18477 \\
\textbf{BA ($n$ = 1000, $m$ = 5)} & 1000 & 4975 & 1 & 9.95 & 0.00996 & 2.98336 \\
\textbf{BA ($n$ = 2000, $m$ = 2)} & 2000 & 3996 & 1 & 3.996 & 0.002 & 4.37748 \\
\textbf{BA ($n$ = 2000, $m$ = 3)} & 2000 & 5991 & 1 & 5.991 & 0.003 & 3.73378 \\
\textbf{BA ($n$ = 2000, $m$ = 4)} & 2000 & 7984 & 1 & 7.984 & 0.00399 & 3.4095 \\
\textbf{BA ($n$ = 2000, $m$ = 5)} & 2000 & 9975 & 1 & 9.975 & 0.00499 & 3.19669 \\
\textbf{BA ($n$ = 5000, $m$ = 2)} & 5000 & 9996 & 1 & 3.9984 & 0.0008 & 4.75491 \\
\textbf{BA ($n$ = 5000, $m$ = 3)} & 5000 & 14991 & 1 & 5.9964 & 0.0012 & 4.05063 \\
\textbf{BA ($n$ = 5000, $m$ = 4)} & 5000 & 19984 & 1 & 7.9936 & 0.0016 & 3.69284 \\
\textbf{BA ($n$ = 5000, $m$ = 5)} & 5000 & 24975 & 1 & 9.99 & 0.002 & 3.46876 \\
\textbf{HGG ($n$ = 1000, $k$ = 3)} & 1000 & 2060 & 0.784 & 4.12 & 0.00412 & 2.38973 \\
\textbf{HGG ($n$ = 1000, $k$ = 5)} & 1000 & 3162 & 0.894 & 6.324 & 0.00633 & 2.34276 \\
\textbf{HGG ($n$ = 1000, $k$ = 7)} & 1000 & 4220 & 0.938 & 8.44 & 0.00845 & 2.26817 \\
\textbf{HGG ($n$ = 1000, $k$ = 9)} & 1000 & 5282 & 0.961 & 10.564 & 0.01058 & 2.22912 \\
\textbf{HGG ($n$ = 1000, $k$ = 10)} & 1000 & 5722 & 0.967 & 11.444 & 0.01146 & 2.21535 \\
\textbf{HGG ($n$ = 2000, $k$ = 3)} & 2000 & 3293 & 0.62 & 3.293 & 0.00165 & 2.58668 \\
\textbf{HGG ($n$ = 2000, $k$ = 5)} & 2000 & 5309 & 0.7725 & 5.309 & 0.00266 & 2.52875 \\
\textbf{HGG ($n$ = 2000, $k$ = 7)} & 2000 & 7280 & 0.8605 & 7.28 & 0.00364 & 2.483 \\
\textbf{HGG ($n$ = 2000, $k$ = 9)} & 2000 & 9305 & 0.9155 & 9.305 & 0.00466 & 2.45179 \\
\textbf{HGG ($n$ = 2000, $k$ = 10)} & 2000 & 10243 & 0.927 & 10.243 & 0.00512 & 2.43206 \\
\textbf{HGG ($n$ = 5000, $k$ = 3)} & 5000 & 10137 & 0.67 & 4.0548 & 0.00081 & 2.76667 \\
\textbf{HGG ($n$ = 5000, $k$ = 5)} & 5000 & 16616 & 0.8238 & 6.6464 & 0.00133 & 2.64034 \\
\textbf{HGG ($n$ = 5000, $k$ = 7)} & 5000 & 22718 & 0.8946 & 9.0872 & 0.00182 & 2.55007 \\
\textbf{HGG ($n$ = 5000, $k$ = 9)} & 5000 & 28341 & 0.9338 & 11.3364 & 0.00227 & 2.47432 \\
\textbf{HGG ($n$ = 5000, $k$ = 10)} & 5000 & 30992 & 0.9478 & 12.3968 & 0.00248 & 2.44963 \\
\bottomrule
\end{tabular}
\begin{tabular}{l >{\cent}p{1.8cm}@{\hspace{0.5cm}} >{\cent}p{1.8cm}@{\hspace{0.5cm}} >{\cent}p{1.8cm}@{\hspace{0.5cm}} >{\cent}p{1.4cm}@{\hspace{0.5cm}} >{\cent}p{1.2cm}@{\hspace{0.5cm}} >{\cent}p{1.9cm}}
\toprule
\toprule
\multirow{3}{*}{\centering \textbf{Real-world Networks}} & \textbf{Number of Vertices} & \textbf{Number of Edges} & \textbf{Fraction of Vertices in LCC} & \textbf{Average degree} & \textbf{Edge density} & \textbf{Average shortest path length} \\
\midrule
\textbf{Chicago road} & 1467 & 1298 & 0.56101 & 1.7696 & 0.00121 & 5.91731 \\
\textbf{US Power Grid} & 4941 & 6594 & 1 & 2.6691 & 0.00054 & 18.98919 \\
\textbf{Euro road } & 1174 & 1417 & 0.88501 & 2.41397 & 0.00206 & 18.39515 \\
\textbf{Contiguous US States} & 49 & 107 & 1 & 4.36735 & 0.09099 & 4.16327 \\
\textbf{Human protein interactions} & 2783 & 6007 & 1 & 4.31692 & 0.00155 & 4.8398 \\
\textbf{Reactome} & 6327 & 147547 & 0.94405 & 46.64043 & 0.00737 & 4.21368 \\
\textbf{PDZ-domain} & 212 & 242 & 0.75943 & 2.28302 & 0.01082 & 5.32609 \\
\textbf{Yeast protein interactions} & 1846 & 2203 & 0.78982 & 2.38678 & 0.00129 & 6.81237 \\
\textbf{Facebook} & 2888 & 2981 & 1 & 2.0644 & 0.00072 & 3.86742 \\
\textbf{Jazz musicians} & 198 & 2742 & 1 & 27.69697 & 0.14059 & 2.23504 \\
\textbf{Hamsterster friendships} & 1858 & 12534 & 0.96233 & 13.49193 & 0.00727 & 3.45264 \\
\textbf{Zachary karate club} & 34 & 78 & 1 & 4.58824 & 0.13904 & 2.4082 \\
\textbf{Email communication} & 1133 & 5451 & 1 & 9.62224 & 0.0085 & 3.60603 \\
\textbf{Adjective-Noun adjacency} & 112 & 425 & 1 & 7.58929 & 0.06837 & 2.53555 \\
\textbf{Astrophysics co-authorship } & 18771 & 198050 & 0.95376 & 21.1017 & 0.00112 & 4.19401 \\
\textbf{Pretty Good Privacy (PGP)} & 10680 & 24316 & 1 & 4.55356 & 0.00043 & 7.48554 \\
\textbf{Route views} & 6474 & 13895 & 1 & 4.29256 & 0.00066 & 3.705 \\
\textbf{Football} & 115 & 613 & 1 & 10.66087 & 0.09352 & 2.50816 \\
\textbf{Dolphin} & 62 & 159 & 1 & 5.12903 & 0.08408 & 3.35695 \\
\textbf{Zebra} & 27 & 111 & 0.85185 & 8.22222 & 0.31624 & 1.86166 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{5.3cm}@{\hspace{0.3cm}}  >{\cent}p{2.8cm} >{\cent}p{2.8cm}  >{\cent}p{2.8cm} >{\cent}p{2.8cm}  >{\cent}p{2.8cm} >{\cent}p{2.8cm}}
\toprule
\toprule

\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Augmented Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Ollivier-Ricci}} \\
 \cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
 & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} \\
 \midrule
\textbf{ER ($n$ = 1000, $p$ = 0.003)} &  0.97964 $\pm$ 0.0027 & 0.97626 $\pm$ 0.0025 & 0.98152 $\pm$ 0.0024 & 0.97845 $\pm$ 0.002 & 0.97874 $\pm$ 0.0021 & 0.97652 $\pm$ 0.0018 \\
\textbf{ER ($n$ = 1000, $p$ = 0.005)} & 0.98208 $\pm$ 0.0023 & 0.98093 $\pm$ 0.0025 & 0.9859 $\pm$ 0.0017 & 0.98481 $\pm$ 0.0018 & 0.96871 $\pm$ 0.0027 & 0.97078 $\pm$ 0.0021 \\
\textbf{ER ($n$ = 1000, $p$ = 0.007)} & 0.96944 $\pm$ 0.0032 & 0.97076 $\pm$ 0.003 & 0.976 $\pm$ 0.0022 & 0.97699 $\pm$ 0.0022 & 0.93159 $\pm$ 0.0056 & 0.93912 $\pm$ 0.0046 \\
\textbf{ER ($n$ = 1000, $p$ = 0.01)} & 0.9348 $\pm$ 0.0051 & 0.93903 $\pm$ 0.0047 & 0.94649 $\pm$ 0.0047 & 0.94995 $\pm$ 0.0037 & 0.84104 $\pm$ 0.0126 & 0.85639 $\pm$ 0.01 \\
\textbf{ER ($n$ = 2000, $p$ = 0.0015)} & 0.98244 $\pm$ 0.0016 & 0.97928 $\pm$ 0.0017 & 0.98338 $\pm$ 0.0014 & 0.98039 $\pm$ 0.0013 & 0.98205 $\pm$ 0.0012 & 0.97948 $\pm$ 0.0011 \\
\textbf{ER ($n$ = 2000, $p$ = 0.0025)} & 0.98825 $\pm$ 0.0013 & 0.98734 $\pm$ 0.0011 & 0.99009 $\pm$ 0.0009 & 0.98922 $\pm$ 0.0008 & 0.98092 $\pm$ 0.0012 & 0.98143 $\pm$ 0.0011 \\
\textbf{ER ($n$ = 2000, $p$ = 0.0035)} & 0.9828 $\pm$ 0.0017 & 0.98358 $\pm$ 0.0016 & 0.98636 $\pm$ 0.001 & 0.98704 $\pm$ 0.001 & 0.96001 $\pm$ 0.0026 & 0.96421 $\pm$ 0.0022 \\
\textbf{ER ($n$ = 2000, $p$ = 0.005)} & 0.96661 $\pm$ 0.0024 & 0.96846 $\pm$ 0.0022 & 0.97284 $\pm$ 0.0019 & 0.9744 $\pm$ 0.0016 & 0.90811 $\pm$ 0.0055 & 0.91668 $\pm$ 0.0044 \\
\textbf{ER ($n$ = 5000, $p$ = 0.0006)} & 0.98417 $\pm$ 0.0008 & 0.98113 $\pm$ 0.0008 & 0.9845 $\pm$ 0.0008 & 0.98155 $\pm$ 0.0007 & 0.98391 $\pm$ 0.0008 & 0.98114 $\pm$ 0.0007 \\
\textbf{ER ($n$ = 5000, $p$ = 0.001)} & 0.9921 $\pm$ 0.0005 & 0.99114 $\pm$ 0.0005 & 0.99284 $\pm$ 0.0004 & 0.99189 $\pm$ 0.0004 & 0.98894 $\pm$ 0.0005 & 0.98862 $\pm$ 0.0004 \\
\textbf{ER ($n$ = 5000, $p$ = 0.0014)} & 0.99108 $\pm$ 0.0006 & 0.99174 $\pm$ 0.0005 & 0.99256 $\pm$ 0.0004 & 0.99318 $\pm$ 0.0004 & 0.98075 $\pm$ 0.0008 & 0.98262 $\pm$ 0.0007 \\
\textbf{ER ($n$ = 5000, $p$ = 0.002)} & 0.98504 $\pm$ 0.0008 & 0.98634 $\pm$ 0.0008 & 0.98774 $\pm$ 0.0007 & 0.98895 $\pm$ 0.0006 & 0.95419 $\pm$ 0.0018 & 0.95833 $\pm$ 0.0013 \\
\textbf{WS ($n$ = 1000, $k$ = 2, $p$ = 0.5)} & 0.94044 $\pm$ 0.0065 & 0.92483 $\pm$ 0.0056 & 0.94048 $\pm$ 0.0065 & 0.92489 $\pm$ 0.0056 & 0.94048 $\pm$ 0.0065 & 0.9249 $\pm$ 0.0056 \\
\textbf{WS ($n$ = 1000, $k$ = 4, $p$ = 0.5)} & 0.90886 $\pm$ 0.009 & 0.86137 $\pm$ 0.0123 & 0.96981 $\pm$ 0.0037 & 0.95934 $\pm$ 0.0042 & 0.96893 $\pm$ 0.0035 & 0.9642 $\pm$ 0.0029 \\
\textbf{WS ($n$ = 1000, $k$ = 6, $p$ = 0.5)} & 0.87795 $\pm$ 0.0114 & 0.85634 $\pm$ 0.0142 & 0.96119 $\pm$ 0.0039 & 0.95906 $\pm$ 0.0045 & 0.94292 $\pm$ 0.0048 & 0.94881 $\pm$ 0.0036 \\
\textbf{WS ($n$ = 1000, $k$ = 8, $p$ = 0.5)} & 0.85429 $\pm$ 0.0117 & 0.84049 $\pm$ 0.0145 & 0.94543 $\pm$ 0.005 & 0.94546 $\pm$ 0.0048 & 0.89319 $\pm$ 0.0077 & 0.9064 $\pm$ 0.0067 \\
\textbf{WS ($n$ = 1000, $k$ = 10, $p$ = 0.5)} & 0.83051 $\pm$ 0.0142 & 0.82308 $\pm$ 0.0141 & 0.92293 $\pm$ 0.0065 & 0.92441 $\pm$ 0.0064 & 0.83155 $\pm$ 0.0123 & 0.8492 $\pm$ 0.0105 \\
\textbf{WS ($n$ = 2000, $k$ = 2, $p$ = 0.5)} & 0.94002 $\pm$ 0.0046 & 0.92369 $\pm$ 0.0036 & 0.94013 $\pm$ 0.0044 & 0.92383 $\pm$ 0.0033 & 0.94018 $\pm$ 0.0044 & 0.92389 $\pm$ 0.0033 \\
\textbf{WS ($n$ = 2000, $k$ = 4, $p$ = 0.5)} & 0.91183 $\pm$ 0.007 & 0.86629 $\pm$ 0.0101 & 0.97257 $\pm$ 0.0024 & 0.96251 $\pm$ 0.0029 & 0.97465 $\pm$ 0.0018 & 0.9694 $\pm$ 0.0019 \\
\textbf{WS ($n$ = 2000, $k$ = 6, $p$ = 0.5)} & 0.88773 $\pm$ 0.0081 & 0.86598 $\pm$ 0.0109 & 0.96858 $\pm$ 0.0025 & 0.96658 $\pm$ 0.0032 & 0.96295 $\pm$ 0.0024 & 0.96658 $\pm$ 0.002 \\
\textbf{WS ($n$ = 2000, $k$ = 8, $p$ = 0.5)} & 0.87328 $\pm$ 0.0076 & 0.8603 $\pm$ 0.0095 & 0.96207 $\pm$ 0.0032 & 0.96229 $\pm$ 0.0033 & 0.93467 $\pm$ 0.0038 & 0.94259 $\pm$ 0.0031 \\
\textbf{WS ($n$ = 2000, $k$ = 10, $p$ = 0.5)} & 0.86167 $\pm$ 0.0078 & 0.85506 $\pm$ 0.0078 & 0.95157 $\pm$ 0.0035 & 0.95297 $\pm$ 0.0033 & 0.89109 $\pm$ 0.006 & 0.90307 $\pm$ 0.005 \\
\textbf{WS ($n$ = 5000, $k$ = 2, $p$ = 0.5)} & 0.94085 $\pm$ 0.0031 & 0.92417 $\pm$ 0.0023 & 0.94086 $\pm$ 0.0031 & 0.92419 $\pm$ 0.0023 & 0.94086 $\pm$ 0.0031 & 0.92419 $\pm$ 0.0023 \\
\textbf{WS ($n$ = 5000, $k$ = 4, $p$ = 0.5)} & 0.91487 $\pm$ 0.0046 & 0.86848 $\pm$ 0.007 & 0.97385 $\pm$ 0.0015 & 0.96404 $\pm$ 0.0019 & 0.97797 $\pm$ 0.0009 & 0.97226 $\pm$ 0.0012 \\
\textbf{WS ($n$ = 5000, $k$ = 6, $p$ = 0.5)} & 0.89395 $\pm$ 0.0051 & 0.87198 $\pm$ 0.0071 & 0.97317 $\pm$ 0.0014 & 0.97095 $\pm$ 0.0018 & 0.97684 $\pm$ 0.0012 & 0.97905 $\pm$ 0.0011 \\
\textbf{WS ($n$ = 5000, $k$ = 8, $p$ = 0.5)} & 0.88535 $\pm$ 0.0053 & 0.87327 $\pm$ 0.0065 & 0.97158 $\pm$ 0.0015 & 0.97194 $\pm$ 0.0018 & 0.96553 $\pm$ 0.0016 & 0.9708 $\pm$ 0.0012 \\
\textbf{WS ($n$ = 5000, $k$ = 10, $p$ = 0.5)} & 0.88028 $\pm$ 0.0048 & 0.87469 $\pm$ 0.0055 & 0.96976 $\pm$ 0.0018 & 0.97119 $\pm$ 0.0017 & 0.94395 $\pm$ 0.0019 & 0.95062 $\pm$ 0.0016 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{4cm}@{\hspace{0.5cm}}  >{\cent}p{2.9cm} >{\cent}p{2.9cm}  >{\cent}p{2.9cm} >{\cent}p{2.9cm}  >{\cent}p{2.9cm} >{\cent}p{2.9cm}}
\toprule
\toprule

\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Augmented Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Ollivier-Ricci}} \\
 \cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
 & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} \\
 \midrule
 \textbf{BA ($n$ = 1000, $m$ = 2)} & 0.99368 $\pm$ 0.0013 & 0.98883 $\pm$ 0.0017 & 0.99514 $\pm$ 0.001 & 0.99346 $\pm$ 0.001 & 0.99567 $\pm$ 0.0007 & 0.99676 $\pm$ 0.001 \\
\textbf{BA ($n$ = 1000, $m$ = 3)} & 0.98453 $\pm$ 0.0045 & 0.96267 $\pm$ 0.0039 & 0.98819 $\pm$ 0.0035 & 0.97593 $\pm$ 0.0028 & 0.99244 $\pm$ 0.0017 & 0.99073 $\pm$ 0.002 \\
\textbf{BA ($n$ = 1000, $m$ = 4)} & 0.9599 $\pm$ 0.011 & 0.92396 $\pm$ 0.0065 & 0.96761 $\pm$ 0.0093 & 0.94751 $\pm$ 0.0047 & 0.98419 $\pm$ 0.0042 & 0.97913 $\pm$ 0.003 \\
\textbf{BA ($n$ = 1000, $m$ = 5)} & 0.9153 $\pm$ 0.0174 & 0.87301 $\pm$ 0.0075 & 0.92977 $\pm$ 0.015 & 0.90805 $\pm$ 0.0055 & 0.97073 $\pm$ 0.0059 & 0.96107 $\pm$ 0.0039 \\
\textbf{BA ($n$ = 2000, $m$ = 2)} & 0.99664 $\pm$ 0.0006 & 0.99443 $\pm$ 0.001 & 0.99728 $\pm$ 0.0004 & 0.99656 $\pm$ 0.0006 & 0.99723 $\pm$ 0.0004 & 0.99847 $\pm$ 0.0005 \\
\textbf{BA ($n$ = 2000, $m$ = 3)} & 0.99428 $\pm$ 0.0012 & 0.98058 $\pm$ 0.0021 & 0.9955 $\pm$ 0.001 & 0.98688 $\pm$ 0.0015 & 0.99632 $\pm$ 0.0006 & 0.99568 $\pm$ 0.0009 \\
\textbf{BA ($n$ = 2000, $m$ = 4)} & 0.98574 $\pm$ 0.0033 & 0.95896 $\pm$ 0.0039 & 0.98824 $\pm$ 0.0028 & 0.97071 $\pm$ 0.0029 & 0.99352 $\pm$ 0.0013 & 0.99041 $\pm$ 0.0015 \\
\textbf{BA ($n$ = 2000, $m$ = 5)} & 0.96691 $\pm$ 0.0081 & 0.92938 $\pm$ 0.0047 & 0.97175 $\pm$ 0.0071 & 0.94772 $\pm$ 0.0034 & 0.98855 $\pm$ 0.0023 & 0.98219 $\pm$ 0.0021 \\
\textbf{BA ($n$ = 5000, $m$ = 2)} & 0.99833 $\pm$ 0.0002 & 0.99786 $\pm$ 0.0004 & 0.99853 $\pm$ 0.0002 & 0.99859 $\pm$ 0.0003 & 0.99829 $\pm$ 0.0001 & 0.99938 $\pm$ 0.0002 \\
\textbf{BA ($n$ = 5000, $m$ = 3)} & 0.99826 $\pm$ 0.0002 & 0.99215 $\pm$ 0.0009 & 0.99858 $\pm$ 0.0002 & 0.9944 $\pm$ 0.0007 & 0.99826 $\pm$ 0.0001 & 0.99833 $\pm$ 0.0004 \\
\textbf{BA ($n$ = 5000, $m$ = 4)} & 0.9964 $\pm$ 0.0008 & 0.983 $\pm$ 0.0018 & 0.99698 $\pm$ 0.0007 & 0.98731 $\pm$ 0.0014 & 0.99758 $\pm$ 0.0003 & 0.99646 $\pm$ 0.0005 \\
\textbf{BA ($n$ = 5000, $m$ = 5)} & 0.99201 $\pm$ 0.0018 & 0.97005 $\pm$ 0.0024 & 0.99305 $\pm$ 0.0017 & 0.97691 $\pm$ 0.0018 & 0.99643 $\pm$ 0.0005 & 0.99371 $\pm$ 0.0008 \\
\textbf{HGG ($n$ = 1000, $k$ = 3)} & 0.17893 $\pm$ 0.0 & 0.84597 $\pm$ 0.0 & 0.97057 $\pm$ 0.0 & 0.88599 $\pm$ 0.0 & 0.97107 $\pm$ 0.0 & 0.88629 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 1000, $k$ = 5)} & 0.07268 $\pm$ 0.0 & 0.78514 $\pm$ 0.0 & 0.9528 $\pm$ 0.0 & 0.84163 $\pm$ 0.0 & 0.9537 $\pm$ 0.0 & 0.8421 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 1000, $k$ = 7)} & -0.08919 $\pm$ 0.0 & 0.70673 $\pm$ 0.0 & 0.93189 $\pm$ 0.0 & 0.79043 $\pm$ 0.0 & 0.93113 $\pm$ 0.0 & 0.79104 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 1000, $k$ = 9)} & -0.16177 $\pm$ 0.0 & 0.64444 $\pm$ 0.0 & 0.90571 $\pm$ 0.0 & 0.75441 $\pm$ 0.0 & 0.90558 $\pm$ 0.0 & 0.75521 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 1000, $k$ = 10)} & -0.20585 $\pm$ 0.0 & 0.61857 $\pm$ 0.0 & 0.89968 $\pm$ 0.0 & 0.74052 $\pm$ 0.0 & 0.89958 $\pm$ 0.0 & 0.74137 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 3)} & 0.46549 $\pm$ 0.0 & 0.88415 $\pm$ 0.0 & 0.97814 $\pm$ 0.0 & 0.90587 $\pm$ 0.0 & 0.9777 $\pm$ 0.0 & 0.90612 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 5)} & 0.3755 $\pm$ 0.0 & 0.85007 $\pm$ 0.0 & 0.96391 $\pm$ 0.0 & 0.87685 $\pm$ 0.0 & 0.96195 $\pm$ 0.0 & 0.87714 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 7)} & 0.30687 $\pm$ 0.0 & 0.82231 $\pm$ 0.0 & 0.95474 $\pm$ 0.0 & 0.85495 $\pm$ 0.0 & 0.95276 $\pm$ 0.0 & 0.85527 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 9)} & 0.24828 $\pm$ 0.0 & 0.80187 $\pm$ 0.0 & 0.94722 $\pm$ 0.0 & 0.84034 $\pm$ 0.0 & 0.94497 $\pm$ 0.0 & 0.84072 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 10)} & 0.2134 $\pm$ 0.0 & 0.79045 $\pm$ 0.0 & 0.94381 $\pm$ 0.0 & 0.83244 $\pm$ 0.0 & 0.94163 $\pm$ 0.0 & 0.83286 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 5000, $k$ = 3)} & 0.69874 $\pm$ 0.0 & 0.90713 $\pm$ 0.0 & 0.92498 $\pm$ 0.0 & 0.92618 $\pm$ 0.0 & 0.92504 $\pm$ 0.0 & 0.92712 $\pm$ 0.0\\
 \textbf{HGG ($n$ = 5000, $k$ = 5)} & 0.55385 $\pm$ 0.0 & 0.87245 $\pm$ 0.0 & 0.8767 $\pm$ 0.0 & 0.89421 $\pm$ 0.0 & 0.87675 $\pm$ 0.0 & 0.89521 $\pm$ 0.0\\
 \textbf{HGG ($n$ = 5000, $k$ = 7)} & 0.4171 $\pm$ 0.0 & 0.83496 $\pm$ 0.0 & 0.82596 $\pm$ 0.0 & 0.86169 $\pm$ 0.0 & 0.82795 $\pm$ 0.0 & 0.86281 $\pm$ 0.0\\
 \textbf{HGG ($n$ = 5000, $k$ = 9)} & 0.30168 $\pm$ 0.0 & 0.79692 $\pm$ 0.0 & 0.79323 $\pm$ 0.0 & 0.82989 $\pm$ 0.0 & 0.7948 $\pm$ 0.0 & 0.83111 $\pm$ 0.0\\
 \textbf{HGG ($n$ = 5000, $k$ = 10)} & 0.2592 $\pm$ 0.0 & 0.78121 $\pm$ 0.0 & 0.78106 $\pm$ 0.0 & 0.81676 $\pm$ 0.0 & 0.78217 $\pm$ 0.0 & 0.81802 $\pm$ 0.0\\
 \bottomrule
\end{tabular}
\begin{tabular}{l >{\cent}p{1.7cm} >{\cent}p{1.7cm} >{\cent}p{2.2cm} >{\cent}p{2.2cm} >{\cent}p{1.7cm} >{\cent}p{1.7cm}}
\toprule
\toprule
\multirow{2}{*}{\textbf{Real-world Networks}} & \multicolumn{2}{c}{\textbf{Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Augmented Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Ollivier-Ricci}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
 & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} \\
 \midrule
\textbf{Chicago road} & 0.999476 & 0.997689 & 0.999476 & 0.997689 & 0.999476 & 0.997689 \\
\textbf{US Power Grid} & 0.851368 & 0.852679 & 0.927915 & 0.939042 & 0.929788 & 0.94404 \\
\textbf{Euro road } & 0.925207 & 0.914718 & 0.935944 & 0.929412 & 0.941873 & 0.93907 \\
\textbf{Contiguous US States} & 0.568407 & 0.619974 & 0.795131 & 0.826437 & 0.833624 & 0.885076 \\
\textbf{Human protein interactions} & 0.983131 & 0.959555 & 0.990106 & 0.968287 & 0.993754 & 0.981103 \\
\textbf{Reactome} & 0.447641 & 0.475988 & 0.664213 & 0.782154 & 0.677624 & 0.788065 \\
\textbf{PDZ-domain} & 0.934151 & 0.89867 & 0.936997 & 0.899313 & 0.977627 & 0.956292 \\
\textbf{Yeast protein interactions} & 0.961676 & 0.981451 & 0.987746 & 0.99475 & 0.989242 & 0.995497 \\
\textbf{Facebook} & 0.996635 & 0.999732 & 0.999298 & 0.999825 & 0.999902 & 0.999827 \\
\textbf{Jazz musicians} & 0.097987 & 0.176158 & 0.397499 & 0.443435 & 0.32296 & 0.429003 \\
\textbf{Hamsterster friendships} & 0.801985 & 0.700242 & 0.848616 & 0.783667 & 0.884019 & 0.822639 \\
\textbf{Zachary karate club} & 0.15016 & 0.570503 & 0.799237 & 0.829511 & 0.886021 & 0.849659 \\
\textbf{Email communication} & 0.778455 & 0.765817 & 0.871993 & 0.861106 & 0.869579 & 0.855893 \\
\textbf{Adjective-Noun adjacency} & 0.461404 & 0.498844 & 0.67055 & 0.639661 & 0.714644 & 0.713919 \\
\textbf{Astrophysics co-authorship } & 0.827421 & 0.759327 & 0.917901 & 0.844011 & 0.914131 & 0.848329 \\
\textbf{Pretty Good Privacy (PGP)} & 0.834816 & 0.778539 & 0.940835 & 0.903978 & 0.949625 & 0.912277 \\
\textbf{Route views} & 0.977225 & 0.978306 & 0.994778 & 0.981721 & 0.996768 & 0.98265 \\
\textbf{Football} & 0.158692 & 0.170846 & 0.451475 & 0.556728 & 0.843719 & 0.839932 \\
\textbf{Dolphin} & 0.49551 & 0.4988 & 0.674323 & 0.652892 & 0.775381 & 0.796562 \\
\textbf{Zebra} & -0.2207 & -0.23527 & 0.946849 & 0.976238 & 0.933219 & 0.982112 \\
\bottomrule
\end{tabular}
\begin{tabular}{l >{\cent}p{2.9cm} >{\cent}p{2.9cm}  >{\cent}p{2.9cm} >{\cent}p{2.9cm} }
\toprule
\toprule
\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Degree}} & \multicolumn{2}{c}{\textbf{Clustering coefficient}} \\
 \cmidrule(lr){2-3}
\cmidrule(lr){4-5}
 & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} \\
 \midrule
\textbf{ER ($n$ = 1000, $p$ = 0.003)} & -0.88472 $\pm$ 0.0118 & -0.87157 $\pm$ 0.0096 & -0.08176 $\pm$ 0.0385 & 2e-05 $\pm$ 0.0492 \\
\textbf{ER ($n$ = 1000, $p$ = 0.005)} & -0.87648 $\pm$ 0.0117 & -0.87487 $\pm$ 0.0099 & -0.1456 $\pm$ 0.0339 & 0.0085 $\pm$ 0.0458 \\
\textbf{ER ($n$ = 1000, $p$ = 0.007)} & -0.87009 $\pm$ 0.0141 & -0.87349 $\pm$ 0.0123 & -0.18142 $\pm$ 0.0308 & 0.01838 $\pm$ 0.0466 \\
\textbf{ER ($n$ = 1000, $p$ = 0.01)} & -0.86319 $\pm$ 0.0167 & -0.86962 $\pm$ 0.0159 & -0.16258 $\pm$ 0.0354 & 0.04124 $\pm$ 0.0414 \\
\textbf{ER ($n$ = 2000, $p$ = 0.0015)} & -0.88484 $\pm$ 0.0086 & -0.87004 $\pm$ 0.0091 & -0.05914 $\pm$ 0.0258 & -0.00144 $\pm$ 0.0349 \\
\textbf{ER ($n$ = 2000, $p$ = 0.0025)} & -0.87638 $\pm$ 0.0087 & -0.87385 $\pm$ 0.0081 & -0.10324 $\pm$ 0.0259 & 0.00772 $\pm$ 0.0335 \\
\textbf{ER ($n$ = 2000, $p$ = 0.0035)} & -0.87372 $\pm$ 0.011 & -0.87666 $\pm$ 0.0094 & -0.14168 $\pm$ 0.0206 & 0.02262 $\pm$ 0.036 \\
\textbf{ER ($n$ = 2000, $p$ = 0.005)} & -0.87292 $\pm$ 0.0116 & -0.87832 $\pm$ 0.0098 & -0.16689 $\pm$ 0.0191 & 0.02869 $\pm$ 0.0287 \\
\textbf{ER ($n$ = 5000, $p$ = 0.0006)} & -0.88579 $\pm$ 0.0058 & -0.87155 $\pm$ 0.005 & -0.03528 $\pm$ 0.0179 & 0.00277 $\pm$ 0.0232 \\
\textbf{ER ($n$ = 5000, $p$ = 0.001)} & -0.87725 $\pm$ 0.0071 & -0.87494 $\pm$ 0.0062 & -0.0688 $\pm$ 0.0159 & 0.00468 $\pm$ 0.0211 \\
\textbf{ER ($n$ = 5000, $p$ = 0.0014)} & -0.87365 $\pm$ 0.008 & -0.87614 $\pm$ 0.0073 & -0.09885 $\pm$ 0.0149 & 0.00825 $\pm$ 0.0187 \\
\textbf{ER ($n$ = 5000, $p$ = 0.002)} & -0.87479 $\pm$ 0.0088 & -0.87871 $\pm$ 0.0082 & -0.13175 $\pm$ 0.0149 & 0.01466 $\pm$ 0.0147 \\
\textbf{WS ($n$ = 1000, $k$ = 2, $p$ = 0.5)} & -0.90029 $\pm$ 0.0095 & -0.88448 $\pm$ 0.0106 & -0.04329 $\pm$ 0.0304 & -0.00629 $\pm$ 0.0525 \\
\textbf{WS ($n$ = 1000, $k$ = 4, $p$ = 0.5)} & -0.80182 $\pm$ 0.0171 & -0.77242 $\pm$ 0.0135 & 0.10546 $\pm$ 0.0354 & 0.46805 $\pm$ 0.0461 \\
\textbf{WS ($n$ = 1000, $k$ = 6, $p$ = 0.5)} & -0.79867 $\pm$ 0.0156 & -0.78274 $\pm$ 0.0132 & 0.20281 $\pm$ 0.0376 & 0.40503 $\pm$ 0.0436 \\
\textbf{WS ($n$ = 1000, $k$ = 8, $p$ = 0.5)} & -0.80181 $\pm$ 0.0182 & -0.79041 $\pm$ 0.0157 & 0.23673 $\pm$ 0.0348 & 0.35985 $\pm$ 0.0446 \\
\textbf{WS ($n$ = 1000, $k$ = 10, $p$ = 0.5)} & -0.80253 $\pm$ 0.0164 & -0.79569 $\pm$ 0.0148 & 0.24919 $\pm$ 0.0296 & 0.33901 $\pm$ 0.0368 \\
\textbf{WS ($n$ = 2000, $k$ = 2, $p$ = 0.5)} & -0.90039 $\pm$ 0.0068 & -0.88471 $\pm$ 0.0082 & 0.03626 $\pm$ 0.001 & 0.09014 $\pm$ 0.0053 \\
\textbf{WS ($n$ = 2000, $k$ = 4, $p$ = 0.5)} & -0.80326 $\pm$ 0.0101 & -0.77389 $\pm$ 0.0095 & 0.10298 $\pm$ 0.0253 & 0.46275 $\pm$ 0.0327 \\
\textbf{WS ($n$ = 2000, $k$ = 6, $p$ = 0.5)} & -0.80045 $\pm$ 0.0114 & -0.7833 $\pm$ 0.011 & 0.20148 $\pm$ 0.0234 & 0.40684 $\pm$ 0.0271 \\
\textbf{WS ($n$ = 2000, $k$ = 8, $p$ = 0.5)} & -0.81064 $\pm$ 0.0109 & -0.79747 $\pm$ 0.0103 & 0.23986 $\pm$ 0.021 & 0.36332 $\pm$ 0.027 \\
\textbf{WS ($n$ = 2000, $k$ = 10, $p$ = 0.5)} & -0.81695 $\pm$ 0.0125 & -0.80727 $\pm$ 0.0103 & 0.24177 $\pm$ 0.0242 & 0.32512 $\pm$ 0.0254 \\
\textbf{WS ($n$ = 5000, $k$ = 2, $p$ = 0.5)} & -0.90016 $\pm$ 0.0042 & -0.88412 $\pm$ 0.0051 & 0.01982 $\pm$ 0.0 & 0.05172 $\pm$ 0.0 \\
\textbf{WS ($n$ = 5000, $k$ = 4, $p$ = 0.5)} & -0.80269 $\pm$ 0.0072 & -0.77319 $\pm$ 0.0058 & 0.10445 $\pm$ 0.0156 & 0.46724 $\pm$ 0.0204 \\
\textbf{WS ($n$ = 5000, $k$ = 6, $p$ = 0.5)} & -0.80164 $\pm$ 0.0082 & -0.78397 $\pm$ 0.0069 & 0.19865 $\pm$ 0.0151 & 0.40586 $\pm$ 0.0197 \\
\textbf{WS ($n$ = 5000, $k$ = 8, $p$ = 0.5)} & -0.81314 $\pm$ 0.0084 & -0.79908 $\pm$ 0.0073 & 0.23463 $\pm$ 0.0148 & 0.35651 $\pm$ 0.0176 \\
\textbf{WS ($n$ = 5000, $k$ = 10, $p$ = 0.5)} & -0.82219 $\pm$ 0.0086 & -0.81203 $\pm$ 0.0079 & 0.23961 $\pm$ 0.0134 & 0.31917 $\pm$ 0.0167 \\
\textbf{BA ($n$ = 1000, $m$ = 2)} & -0.39131 $\pm$ 0.0318 & -0.36206 $\pm$ 0.0493 & -0.32602 $\pm$ 0.0378 & -0.16524 $\pm$ 0.0573 \\
\textbf{BA ($n$ = 1000, $m$ = 3)} & -0.34884 $\pm$ 0.0293 & -0.29949 $\pm$ 0.0387 & -0.39804 $\pm$ 0.0362 & -0.24121 $\pm$ 0.0544 \\
\textbf{BA ($n$ = 1000, $m$ = 4)} & -0.29322 $\pm$ 0.0321 & -0.24763 $\pm$ 0.0361 & -0.39333 $\pm$ 0.0472 & -0.27989 $\pm$ 0.051 \\
\textbf{BA ($n$ = 1000, $m$ = 5)} & -0.21174 $\pm$ 0.0329 & -0.19622 $\pm$ 0.0265 & -0.37953 $\pm$ 0.0489 & -0.3178 $\pm$ 0.0466 \\
\textbf{BA ($n$ = 2000, $m$ = 2)} & -0.39335 $\pm$ 0.0219 & -0.34757 $\pm$ 0.0438 & -0.28873 $\pm$ 0.0289 & -0.15397 $\pm$ 0.0444 \\
\textbf{BA ($n$ = 2000, $m$ = 3)} & -0.36139 $\pm$ 0.0203 & -0.30156 $\pm$ 0.0321 & -0.38584 $\pm$ 0.0262 & -0.23613 $\pm$ 0.0413 \\
\textbf{BA ($n$ = 2000, $m$ = 4)} & -0.32637 $\pm$ 0.0193 & -0.26019 $\pm$ 0.0279 & -0.41312 $\pm$ 0.0292 & -0.27753 $\pm$ 0.0368 \\
\textbf{BA ($n$ = 2000, $m$ = 5)} & -0.27709 $\pm$ 0.0276 & -0.21197 $\pm$ 0.021 & -0.41226 $\pm$ 0.0334 & -0.31592 $\pm$ 0.0364 \\
\textbf{BA ($n$ = 5000, $m$ = 2)} & -0.38836 $\pm$ 0.0131 & -0.32673 $\pm$ 0.0363 & -0.23617 $\pm$ 0.0193 & -0.13929 $\pm$ 0.0343 \\
\textbf{BA ($n$ = 5000, $m$ = 3)} & -0.3689 $\pm$ 0.0133 & -0.30239 $\pm$ 0.0265 & -0.34162 $\pm$ 0.0186 & -0.2129 $\pm$ 0.0322 \\
\textbf{BA ($n$ = 5000, $m$ = 4)} & -0.34795 $\pm$ 0.0136 & -0.27599 $\pm$ 0.0199 & -0.39616 $\pm$ 0.0196 & -0.25659 $\pm$ 0.0281 \\
\textbf{BA ($n$ = 5000, $m$ = 5)} & -0.32437 $\pm$ 0.013 & -0.24 $\pm$ 0.0169 & -0.42132 $\pm$ 0.0208 & -0.2949 $\pm$ 0.0282 \\
\textbf{HGG ($n$ = 1000, $k$ = 3)} & 0.17659 $\pm$ 0.0 & 0.03686 $\pm$ 0.0 & -0.01992 $\pm$ 0.0 & -0.19112 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 1000, $k$ = 5)} & 0.18939 $\pm$ 0.0 & 0.07105 $\pm$ 0.0 & -0.1586 $\pm$ 0.0 & -0.26079 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 1000, $k$ = 7)} & 0.29325 $\pm$ 0.0 & 0.11346 $\pm$ 0.0 & -0.25431 $\pm$ 0.0 & -0.30351 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 1000, $k$ = 9)} & 0.34095 $\pm$ 0.0 & 0.14319 $\pm$ 0.0 & -0.29052 $\pm$ 0.0 & -0.3207 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 1000, $k$ = 10)} & 0.3716 $\pm$ 0.0 & 0.15626 $\pm$ 0.0 & -0.34572 $\pm$ 0.0 & -0.37009 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 3)} & -0.06823 $\pm$ 0.0 & 0.00507 $\pm$ 0.0 & -0.13722 $\pm$ 0.0 & -0.26971 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 5)} & -0.02576 $\pm$ 0.0 & 0.02593 $\pm$ 0.0 & -0.17082 $\pm$ 0.0 & -0.26374 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 7)} & -0.00942 $\pm$ 0.0 & 0.0417 $\pm$ 0.0 & -0.21046 $\pm$ 0.0 & -0.28149 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 9)} & 0.00717 $\pm$ 0.0 & 0.05338 $\pm$ 0.0 & -0.23966 $\pm$ 0.0 & -0.2936 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 10)} & 0.02803 $\pm$ 0.0 & 0.06021 $\pm$ 0.0 & -0.21656 $\pm$ 0.0 & -0.27015 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 5000, $k$ = 3)} & -0.02214 $\pm$ 0.0 & 0.00542 $\pm$ 0.0 & -0.02864 $\pm$ 0.0 & -0.11925 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 5000, $k$ = 5)} & 0.05035 $\pm$ 0.0 & 0.02579 $\pm$ 0.0 & -0.01228 $\pm$ 0.0 & -0.11525 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 5000, $k$ = 7)} & 0.1074 $\pm$ 0.0 & 0.04422 $\pm$ 0.0 & -0.04224 $\pm$ 0.0 & -0.1316 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 5000, $k$ = 9)} & 0.15795 $\pm$ 0.0 & 0.06135 $\pm$ 0.0 & -0.0989 $\pm$ 0.0 & -0.17129 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 5000, $k$ = 10)} & 0.17959 $\pm$ 0.0 & 0.06705 $\pm$ 0.0 & -0.12477 $\pm$ 0.0 & -0.18284 $\pm$ 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{l  >{\cent}p{2.8cm} >{\cent}p{2.8cm}  >{\cent}p{2.8cm} >{\cent}p{2.8cm}  >{\cent}p{2.8cm} >{\cent}p{2.8cm}}
\toprule
\toprule

\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Betweenness centrality}} & \multicolumn{2}{c}{\textbf{Eigenvector centrality}} & \multicolumn{2}{c}{\textbf{Closeness centrality}} \\
 \cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}

 & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} \\
\midrule
\textbf{ER ($n$ = 1000, $p$ = 0.003)} & -0.91644 $\pm$ 0.01 & -0.82651 $\pm$ 0.0087 & -0.88813 $\pm$ 0.0174 & -0.7858 $\pm$ 0.0399 & -0.9121 $\pm$ 0.009 & -0.90395 $\pm$ 0.0086 \\
\textbf{ER ($n$ = 1000, $p$ = 0.005)} & -0.90778 $\pm$ 0.0096 & -0.8475 $\pm$ 0.0095 & -0.93226 $\pm$ 0.0056 & -0.89098 $\pm$ 0.0083 & -0.93443 $\pm$ 0.0056 & -0.93899 $\pm$ 0.0049 \\
\textbf{ER ($n$ = 1000, $p$ = 0.007)} & -0.89674 $\pm$ 0.0117 & -0.85632 $\pm$ 0.0122 & -0.91815 $\pm$ 0.0065 & -0.90125 $\pm$ 0.007 & -0.9238 $\pm$ 0.0068 & -0.92696 $\pm$ 0.0071 \\
\textbf{ER ($n$ = 1000, $p$ = 0.01)} & -0.88132 $\pm$ 0.0149 & -0.85898 $\pm$ 0.0155 & -0.89303 $\pm$ 0.01 & -0.89057 $\pm$ 0.0101 & -0.90572 $\pm$ 0.0098 & -0.91107 $\pm$ 0.0096 \\
\textbf{ER ($n$ = 2000, $p$ = 0.0015)} & -0.92488 $\pm$ 0.0066 & -0.82518 $\pm$ 0.0076 & -0.88791 $\pm$ 0.015 & -0.77714 $\pm$ 0.0419 & -0.90925 $\pm$ 0.0063 & -0.89989 $\pm$ 0.0073 \\
\textbf{ER ($n$ = 2000, $p$ = 0.0025)} & -0.91674 $\pm$ 0.0065 & -0.85166 $\pm$ 0.0074 & -0.93763 $\pm$ 0.0038 & -0.89635 $\pm$ 0.0056 & -0.93462 $\pm$ 0.0043 & -0.93715 $\pm$ 0.0042 \\
\textbf{ER ($n$ = 2000, $p$ = 0.0035)} & -0.90617 $\pm$ 0.0084 & -0.86445 $\pm$ 0.0086 & -0.92695 $\pm$ 0.0056 & -0.91038 $\pm$ 0.005 & -0.92649 $\pm$ 0.006 & -0.92838 $\pm$ 0.0057 \\
\textbf{ER ($n$ = 2000, $p$ = 0.005)} & -0.89498 $\pm$ 0.0096 & -0.87096 $\pm$ 0.0096 & -0.91136 $\pm$ 0.0066 & -0.90797 $\pm$ 0.0063 & -0.91581 $\pm$ 0.0066 & -0.9165 $\pm$ 0.0064 \\
\textbf{ER ($n$ = 5000, $p$ = 0.0006)} & -0.93318 $\pm$ 0.0038 & -0.82304 $\pm$ 0.0044 & -0.88756 $\pm$ 0.0108 & -0.76677 $\pm$ 0.0416 & -0.90686 $\pm$ 0.0041 & -0.89606 $\pm$ 0.0044 \\
\textbf{ER ($n$ = 5000, $p$ = 0.001)} & -0.92533 $\pm$ 0.0044 & -0.85469 $\pm$ 0.0048 & -0.94035 $\pm$ 0.0025 & -0.89832 $\pm$ 0.0035 & -0.93425 $\pm$ 0.0032 & -0.93646 $\pm$ 0.0033 \\
\textbf{ER ($n$ = 5000, $p$ = 0.0014)} & -0.91335 $\pm$ 0.0056 & -0.86788 $\pm$ 0.006 & -0.93194 $\pm$ 0.0031 & -0.91442 $\pm$ 0.0029 & -0.92763 $\pm$ 0.0036 & -0.92701 $\pm$ 0.004 \\
\textbf{ER ($n$ = 5000, $p$ = 0.002)} & -0.90279 $\pm$ 0.007 & -0.87571 $\pm$ 0.0068 & -0.91941 $\pm$ 0.0048 & -0.91405 $\pm$ 0.0045 & -0.91872 $\pm$ 0.005 & -0.91395 $\pm$ 0.0055 \\
\textbf{WS ($n$ = 1000, $k$ = 2, $p$ = 0.5)} & -0.83225 $\pm$ 0.0192 & -0.4163 $\pm$ 0.0386 & -0.22 $\pm$ 0.0553 & -0.22047 $\pm$ 0.0499 & -0.21084 $\pm$ 0.0385 & -0.21331 $\pm$ 0.0393 \\
\textbf{WS ($n$ = 1000, $k$ = 4, $p$ = 0.5)} & -0.91557 $\pm$ 0.0089 & -0.84319 $\pm$ 0.0088 & -0.82348 $\pm$ 0.0149 & -0.73923 $\pm$ 0.0316 & -0.8735 $\pm$ 0.0081 & -0.8579 $\pm$ 0.0079 \\
\textbf{WS ($n$ = 1000, $k$ = 6, $p$ = 0.5)} & -0.89138 $\pm$ 0.0095 & -0.85185 $\pm$ 0.0089 & -0.83209 $\pm$ 0.0153 & -0.79608 $\pm$ 0.0183 & -0.88134 $\pm$ 0.0096 & -0.87305 $\pm$ 0.0081 \\
\textbf{WS ($n$ = 1000, $k$ = 8, $p$ = 0.5)} & -0.86851 $\pm$ 0.0138 & -0.84279 $\pm$ 0.0123 & -0.82664 $\pm$ 0.014 & -0.80613 $\pm$ 0.017 & -0.86769 $\pm$ 0.0113 & -0.86232 $\pm$ 0.0094 \\
\textbf{WS ($n$ = 1000, $k$ = 10, $p$ = 0.5)} & -0.85158 $\pm$ 0.0117 & -0.83435 $\pm$ 0.0113 & -0.81928 $\pm$ 0.015 & -0.80711 $\pm$ 0.0154 & -0.85497 $\pm$ 0.0114 & -0.85274 $\pm$ 0.0102 \\
\textbf{WS ($n$ = 2000, $k$ = 2, $p$ = 0.5)} & -0.82894 $\pm$ 0.0129 & -0.3533 $\pm$ 0.0342 & -0.19751 $\pm$ 0.0604 & -0.17525 $\pm$ 0.0337 & -0.14857 $\pm$ 0.0295 & -0.15165 $\pm$ 0.0291 \\
\textbf{WS ($n$ = 2000, $k$ = 4, $p$ = 0.5)} & -0.92224 $\pm$ 0.0053 & -0.8469 $\pm$ 0.0059 & -0.82427 $\pm$ 0.013 & -0.74093 $\pm$ 0.0252 & -0.87225 $\pm$ 0.0067 & -0.85772 $\pm$ 0.0061 \\
\textbf{WS ($n$ = 2000, $k$ = 6, $p$ = 0.5)} & -0.8977 $\pm$ 0.0073 & -0.85526 $\pm$ 0.0082 & -0.83887 $\pm$ 0.0096 & -0.8032 $\pm$ 0.013 & -0.8805 $\pm$ 0.0066 & -0.87174 $\pm$ 0.007 \\
\textbf{WS ($n$ = 2000, $k$ = 8, $p$ = 0.5)} & -0.87907 $\pm$ 0.0069 & -0.8507 $\pm$ 0.0077 & -0.84034 $\pm$ 0.009 & -0.8188 $\pm$ 0.0107 & -0.8725 $\pm$ 0.0065 & -0.86495 $\pm$ 0.0068 \\
\textbf{WS ($n$ = 2000, $k$ = 10, $p$ = 0.5)} & -0.86244 $\pm$ 0.0088 & -0.84205 $\pm$ 0.0079 & -0.83987 $\pm$ 0.0101 & -0.82646 $\pm$ 0.009 & -0.86341 $\pm$ 0.0078 & -0.85683 $\pm$ 0.0068 \\
\textbf{WS ($n$ = 5000, $k$ = 2, $p$ = 0.5)} & -0.82851 $\pm$ 0.0082 & -0.28431 $\pm$ 0.0237 & -0.18669 $\pm$ 0.0522 & -0.12803 $\pm$ 0.0285 & -0.09716 $\pm$ 0.0206 & -0.10086 $\pm$ 0.0213 \\
\textbf{WS ($n$ = 5000, $k$ = 4, $p$ = 0.5)} & -0.92626 $\pm$ 0.0036 & -0.84651 $\pm$ 0.0043 & -0.82544 $\pm$ 0.0086 & -0.7373 $\pm$ 0.0257 & -0.87126 $\pm$ 0.0041 & -0.85609 $\pm$ 0.0042 \\
\textbf{WS ($n$ = 5000, $k$ = 6, $p$ = 0.5)} & -0.90298 $\pm$ 0.0048 & -0.85801 $\pm$ 0.0048 & -0.84279 $\pm$ 0.0065 & -0.80529 $\pm$ 0.0085 & -0.88066 $\pm$ 0.0045 & -0.87156 $\pm$ 0.0039 \\
\textbf{WS ($n$ = 5000, $k$ = 8, $p$ = 0.5)} & -0.88362 $\pm$ 0.0056 & -0.8526 $\pm$ 0.0054 & -0.84732 $\pm$ 0.0059 & -0.82439 $\pm$ 0.0064 & -0.87389 $\pm$ 0.0048 & -0.86543 $\pm$ 0.0046 \\
\textbf{WS ($n$ = 5000, $k$ = 10, $p$ = 0.5)} & -0.86941 $\pm$ 0.0059 & -0.84703 $\pm$ 0.006 & -0.85087 $\pm$ 0.0059 & -0.83602 $\pm$ 0.0059 & -0.86629 $\pm$ 0.0047 & -0.85901 $\pm$ 0.0046 \\

\bottomrule
\end{tabular}
\begin{tabular}{l  >{\cent}p{2.9cm} >{\cent}p{2.9cm}  >{\cent}p{2.9cm} >{\cent}p{2.9cm}  >{\cent}p{2.9cm} >{\cent}p{2.9cm}}
\toprule
\toprule

\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Betweenness centrality}} & \multicolumn{2}{c}{\textbf{Eigenvector centrality}} & \multicolumn{2}{c}{\textbf{Closeness centrality}} \\
 \cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7} 

 & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} \\
\midrule
\textbf{BA ($n$ = 1000, $m$ = 2)} & -0.64266 $\pm$ 0.0255 & -0.33756 $\pm$ 0.0488 & -0.8799 $\pm$ 0.0219 & -0.70114 $\pm$ 0.0147 & -0.91063 $\pm$ 0.0124 & -0.88168 $\pm$ 0.0136 \\
\textbf{BA ($n$ = 1000, $m$ = 3)} & -0.60665 $\pm$ 0.0225 & -0.27262 $\pm$ 0.0361 & -0.90208 $\pm$ 0.0091 & -0.59333 $\pm$ 0.0145 & -0.91066 $\pm$ 0.0102 & -0.82692 $\pm$ 0.0157 \\
\textbf{BA ($n$ = 1000, $m$ = 4)} & -0.51574 $\pm$ 0.0231 & -0.23416 $\pm$ 0.0307 & -0.8365 $\pm$ 0.019 & -0.4912 $\pm$ 0.0149 & -0.84299 $\pm$ 0.021 & -0.73292 $\pm$ 0.0156 \\
\textbf{BA ($n$ = 1000, $m$ = 5)} & -0.39728 $\pm$ 0.0271 & -0.2072 $\pm$ 0.0223 & -0.73178 $\pm$ 0.029 & -0.40561 $\pm$ 0.0158 & -0.73865 $\pm$ 0.0314 & -0.62268 $\pm$ 0.0154 \\
\textbf{BA ($n$ = 2000, $m$ = 2)} & -0.67711 $\pm$ 0.0165 & -0.31352 $\pm$ 0.0432 & -0.85289 $\pm$ 0.0217 & -0.70549 $\pm$ 0.0117 & -0.89546 $\pm$ 0.0136 & -0.87477 $\pm$ 0.0142 \\
\textbf{BA ($n$ = 2000, $m$ = 3)} & -0.67094 $\pm$ 0.0134 & -0.25989 $\pm$ 0.0309 & -0.91237 $\pm$ 0.0091 & -0.62303 $\pm$ 0.0123 & -0.92433 $\pm$ 0.0058 & -0.85453 $\pm$ 0.0139 \\
\textbf{BA ($n$ = 2000, $m$ = 4)} & -0.61002 $\pm$ 0.0155 & -0.22344 $\pm$ 0.0253 & -0.89082 $\pm$ 0.0076 & -0.53247 $\pm$ 0.0092 & -0.89327 $\pm$ 0.0104 & -0.79222 $\pm$ 0.012 \\
\textbf{BA ($n$ = 2000, $m$ = 5)} & -0.52639 $\pm$ 0.0199 & -0.19005 $\pm$ 0.0179 & -0.83251 $\pm$ 0.0159 & -0.44912 $\pm$ 0.0101 & -0.83226 $\pm$ 0.0186 & -0.71866 $\pm$ 0.0123 \\
\textbf{BA ($n$ = 5000, $m$ = 2)} & -0.70484 $\pm$ 0.0102 & -0.28169 $\pm$ 0.0353 & -0.80893 $\pm$ 0.0198 & -0.69832 $\pm$ 0.0111 & -0.87083 $\pm$ 0.0142 & -0.85132 $\pm$ 0.0169 \\
\textbf{BA ($n$ = 5000, $m$ = 3)} & -0.72424 $\pm$ 0.0065 & -0.2438 $\pm$ 0.0261 & -0.89722 $\pm$ 0.013 & -0.6532 $\pm$ 0.011 & -0.9221 $\pm$ 0.0049 & -0.8667 $\pm$ 0.0134 \\
\textbf{BA ($n$ = 5000, $m$ = 4)} & -0.69305 $\pm$ 0.009 & -0.21511 $\pm$ 0.0195 & -0.91646 $\pm$ 0.0051 & -0.58185 $\pm$ 0.0097 & -0.92133 $\pm$ 0.0034 & -0.83955 $\pm$ 0.0089 \\
\textbf{BA ($n$ = 5000, $m$ = 5)} & -0.64582 $\pm$ 0.0098 & -0.18483 $\pm$ 0.015 & -0.89924 $\pm$ 0.0054 & -0.5116 $\pm$ 0.0071 & -0.89717 $\pm$ 0.0075 & -0.7971 $\pm$ 0.0092 \\
\textbf{HGG ($n$ = 1000, $k$ = 3)} & 0.16561 $\pm$ 0.0 & -0.01943 $\pm$ 0.0 & -0.1432 $\pm$ 0.0 & -0.05556 $\pm$ 0.0 & -0.16861 $\pm$ 0.0 & -0.71505 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 1000, $k$ = 5)} & 0.1902 $\pm$ 0.0 & -0.01946 $\pm$ 0.0 & -0.00225 $\pm$ 0.0 & 0.07065 $\pm$ 0.0 & -0.07924 $\pm$ 0.0 & -0.65165 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 1000, $k$ = 7)} & 0.26718 $\pm$ 0.0 & -0.02344 $\pm$ 0.0 & 0.18678 $\pm$ 0.0 & 0.19398 $\pm$ 0.0 & 0.05676 $\pm$ 0.0 & -0.55688 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 1000, $k$ = 9)} & 0.28259 $\pm$ 0.0 & -0.02961 $\pm$ 0.0 & 0.27345 $\pm$ 0.0 & 0.26984 $\pm$ 0.0 & 0.11548 $\pm$ 0.0 & -0.47983 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 1000, $k$ = 10)} & 0.31341 $\pm$ 0.0 & -0.03152 $\pm$ 0.0 & 0.31021 $\pm$ 0.0 & 0.29753 $\pm$ 0.0 & 0.15276 $\pm$ 0.0 & -0.45229 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 3)} & -0.03475 $\pm$ 0.0 & -0.02306 $\pm$ 0.0 & -0.36119 $\pm$ 0.0 & -0.14163 $\pm$ 0.0 & -0.47335 $\pm$ 0.0 & -0.79711 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 5)} & 0.03188 $\pm$ 0.0 & -0.0196 $\pm$ 0.0 & -0.24776 $\pm$ 0.0 & -0.04735 $\pm$ 0.0 & -0.38605 $\pm$ 0.0 & -0.74678 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 7)} & 0.03292 $\pm$ 0.0 & -0.01931 $\pm$ 0.0 & -0.17799 $\pm$ 0.0 & 0.01398 $\pm$ 0.0 & -0.32545 $\pm$ 0.0 & -0.70637 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 9)} & 0.07024 $\pm$ 0.0 & -0.02052 $\pm$ 0.0 & -0.129 $\pm$ 0.0 & 0.05032 $\pm$ 0.0 & -0.27877 $\pm$ 0.0 & -0.68162 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 10)} & 0.07141 $\pm$ 0.0 & -0.02094 $\pm$ 0.0 & -0.10412 $\pm$ 0.0 & 0.06927 $\pm$ 0.0 & -0.25063 $\pm$ 0.0 & -0.66953 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 5000, $k$ = 3)} & -0.00942 $\pm$ 0.0 & -0.01399 $\pm$ 0.0 & -0.39955 $\pm$ 0.0 & -0.07239 $\pm$ 0.0 & -0.64589 $\pm$ 0.0 & -0.62209 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 5000, $k$ = 5)} & 0.02428 $\pm$ 0.0 & -0.01007 $\pm$ 0.0 & -0.19625 $\pm$ 0.0 & 0.00199 $\pm$ 0.0 & -0.48037 $\pm$ 0.0 & -0.54642 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 5000, $k$ = 7)} & 0.07854 $\pm$ 0.0 & -0.00867 $\pm$ 0.0 & -0.06635 $\pm$ 0.0 & 0.06458 $\pm$ 0.0 & -0.34489 $\pm$ 0.0 & -0.48499 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 5000, $k$ = 9)} & 0.12798 $\pm$ 0.0 & -0.00866 $\pm$ 0.0 & 0.05128 $\pm$ 0.0 & 0.1219 $\pm$ 0.0 & -0.23348 $\pm$ 0.0 & -0.42527 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 5000, $k$ = 10)} & 0.14953 $\pm$ 0.0 & -0.00941 $\pm$ 0.0 & 0.09677 $\pm$ 0.0 & 0.14022 $\pm$ 0.0 & -0.18878 $\pm$ 0.0 & -0.40691 $\pm$ 0.0 \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l  c  c  c  c  c  c  c  c  c  c }
\toprule
\toprule
\multirow{2}{*}{\textbf{Real-world Networks}} & \multicolumn{2}{c}{\textbf{Degree}} & \multicolumn{2}{c}{\textbf{Clustering coefficient}} & \multicolumn{2}{c}{\textbf{Betweenness centrality}} & \multicolumn{2}{c}{\textbf{Eigenvector centrality}} & \multicolumn{2}{c}{\textbf{Closeness centrality}} \\
 \cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
 & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} \\
\midrule
\textbf{Chicago road} & -0.76548 & -0.86995 & 0 & 0 & -0.76496 & -0.36852 & -0.51196 & -0.66767 & -0.52767 & -0.76824 \\
\textbf{US Power Grid} & -0.68808 & -0.69261 & -0.13287 & 0.128992 & -0.70917 & -0.24837 & -0.381 & -0.09805 & -0.34581 & -0.35668 \\
\textbf{Euro road } & -0.80009 & -0.80452 & -0.25842 & -0.0271 & -0.61655 & -0.42917 & -0.49596 & -0.33316 & -0.54642 & -0.52353 \\
\textbf{Contiguous US States} & -0.71747 & -0.74737 & 0.836074 & 0.647432 & -0.82828 & -0.79695 & -0.4341 & -0.5059 & -0.46869 & -0.50879 \\
\textbf{Human protein interactions} & -0.40261 & -0.29637 & -0.17485 & 0.033314 & -0.42917 & -0.28461 & -0.85907 & -0.53355 & -0.87963 & -0.71439 \\
\textbf{Reactome} & 0.093373 & 0.122283 & -0.07243 & -0.1468 & -0.09058 & -0.17825 & -0.41616 & 0.107816 & -0.36015 & -0.30164 \\
\textbf{PDZ-domain} & -0.21013 & -0.34512 & -0.0165 & 0.069712 & -0.31388 & -0.48501 & -0.50804 & -0.48539 & -0.56033 & -0.65866 \\
\textbf{Yeast protein interactions} & -0.32437 & -0.27535 & -0.02257 & 0.11933 & -0.40955 & -0.33876 & -0.67857 & -0.61421 & -0.72718 & -0.58304 \\
\textbf{Facebook} & 0.147615 & -0.05558 & 0.15053 & 0.162961 & 0.007422 & -0.06344 & -0.88945 & -0.43727 & -0.63689 & -0.67266 \\
\textbf{Jazz musicians} & -0.02103 & -0.23287 & 0.401462 & 0.417043 & -0.33398 & -0.61317 & 0.013574 & -0.13427 & -0.17118 & -0.24616 \\
\textbf{Hamsterster friendships} & -0.31388 & -0.21726 & -0.27315 & -0.13437 & -0.27854 & -0.21501 & -0.61698 & -0.27599 & -0.65029 & -0.55389 \\
\textbf{Zachary karate club} & 0.151135 & -0.36319 & 0.211796 & 0.22086 & -0.0263 & -0.55243 & -0.23641 & -0.38089 & -0.05717 & -0.37513 \\
\textbf{Email communication} & -0.54879 & -0.59193 & 0.050788 & 0.168721 & -0.64768 & -0.58297 & -0.66858 & -0.53536 & -0.75032 & -0.75202 \\
\textbf{Adjective-Noun adjacency} & -0.07933 & -0.2816 & -0.19685 & -0.23216 & -0.20255 & -0.42823 & -0.25281 & -0.33885 & -0.34335 & -0.39593 \\
\textbf{Astrophysics co-authorship } & -0.49365 & -0.44445 & 0.368621 & 0.309286 & -0.54136 & -0.37898 & -0.77332 & -0.40701 & -0.81012 & -0.70285 \\
\textbf{Pretty Good Privacy (PGP)} & -0.31526 & -0.31674 & -0.02792 & 0.046097 & -0.43746 & -0.32771 & -0.59918 & -0.16312 & -0.66195 & -0.57601 \\
\textbf{Route views} & -0.27512 & -0.05014 & -0.48697 & -0.46351 & -0.07053 & -0.04245 & -0.91695 & -0.51834 & -0.91803 & -0.81004 \\
\textbf{Football} & -0.13541 & -0.14005 & 0.200717 & 0.236111 & -0.80511 & -0.75245 & -0.09522 & -0.10773 & -0.63561 & -0.66559 \\
\textbf{Dolphin} & -0.45712 & -0.45817 & 0.272746 & 0.311158 & -0.55507 & -0.60565 & -0.49709 & -0.41506 & -0.52819 & -0.56554 \\
\textbf{Zebra} & 0.145841 & 0.287893 & 0.448846 & 0.532004 & -0.45708 & -0.67555 & 0.413212 & 0.384025 & 0.02229 & 0.107807 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{5.3cm}@{\hspace{0.3cm}}  >{\cent}p{2.8cm} >{\cent}p{2.8cm}  >{\cent}p{2.8cm} >{\cent}p{2.8cm}  >{\cent}p{2.8cm} >{\cent}p{2.8cm}}
\toprule
\toprule
\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Augmented Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Ollivier-Ricci}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
 & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} \\
 \midrule
\textbf{ER ($n$ = 1000, $p$ = 0.003)} & 0.96512 $\pm$ 0.0039 & 0.85102 $\pm$ 0.0091 & 0.96647 $\pm$ 0.0038 & 0.85242 $\pm$ 0.0091 & 0.96651 $\pm$ 0.0036 & 0.85321 $\pm$ 0.0091 \\
\textbf{ER ($n$ = 1000, $p$ = 0.005)} & 0.93097 $\pm$ 0.0069 & 0.86728 $\pm$ 0.0093 & 0.93257 $\pm$ 0.0067 & 0.86885 $\pm$ 0.0092 & 0.93015 $\pm$ 0.0068 & 0.86857 $\pm$ 0.0095 \\
\textbf{ER ($n$ = 1000, $p$ = 0.007)} & 0.90892 $\pm$ 0.01 & 0.87249 $\pm$ 0.0115 & 0.91085 $\pm$ 0.0098 & 0.87437 $\pm$ 0.0115 & 0.90681 $\pm$ 0.0106 & 0.87242 $\pm$ 0.0123 \\
\textbf{ER ($n$ = 1000, $p$ = 0.01)} & 0.88779 $\pm$ 0.0135 & 0.87089 $\pm$ 0.0147 & 0.8902 $\pm$ 0.0135 & 0.87338 $\pm$ 0.0146 & 0.88879 $\pm$ 0.0138 & 0.86985 $\pm$ 0.0159 \\
\textbf{ER ($n$ = 2000, $p$ = 0.0015)} & 0.96633 $\pm$ 0.0029 & 0.84964 $\pm$ 0.0096 & 0.96701 $\pm$ 0.0029 & 0.85024 $\pm$ 0.0094 & 0.96704 $\pm$ 0.0029 & 0.85062 $\pm$ 0.0095 \\
\textbf{ER ($n$ = 2000, $p$ = 0.0025)} & 0.93296 $\pm$ 0.0055 & 0.86835 $\pm$ 0.0079 & 0.93373 $\pm$ 0.0055 & 0.86906 $\pm$ 0.0079 & 0.93226 $\pm$ 0.0055 & 0.86894 $\pm$ 0.008 \\
\textbf{ER ($n$ = 2000, $p$ = 0.0035)} & 0.914 $\pm$ 0.0081 & 0.87818 $\pm$ 0.0089 & 0.91499 $\pm$ 0.0081 & 0.8792 $\pm$ 0.0089 & 0.91172 $\pm$ 0.0083 & 0.87802 $\pm$ 0.009 \\
\textbf{ER ($n$ = 2000, $p$ = 0.005)} & 0.90009 $\pm$ 0.0092 & 0.88273 $\pm$ 0.0092 & 0.90126 $\pm$ 0.0092 & 0.88392 $\pm$ 0.0092 & 0.89633 $\pm$ 0.0094 & 0.88044 $\pm$ 0.0094 \\
\textbf{ER ($n$ = 5000, $p$ = 0.0006)} & 0.96766 $\pm$ 0.0016 & 0.85142 $\pm$ 0.0046 & 0.96791 $\pm$ 0.0016 & 0.85168 $\pm$ 0.0046 & 0.96792 $\pm$ 0.0016 & 0.85186 $\pm$ 0.0046 \\
\textbf{ER ($n$ = 5000, $p$ = 0.001)} & 0.93438 $\pm$ 0.0042 & 0.86956 $\pm$ 0.0055 & 0.93466 $\pm$ 0.0042 & 0.86985 $\pm$ 0.0055 & 0.93406 $\pm$ 0.0042 & 0.86985 $\pm$ 0.0056 \\
\textbf{ER ($n$ = 5000, $p$ = 0.0014)} & 0.91575 $\pm$ 0.0056 & 0.87872 $\pm$ 0.0065 & 0.91611 $\pm$ 0.0056 & 0.87908 $\pm$ 0.0065 & 0.91434 $\pm$ 0.0057 & 0.8784 $\pm$ 0.0066 \\
\textbf{ER ($n$ = 5000, $p$ = 0.002)} & 0.90409 $\pm$ 0.0071 & 0.88487 $\pm$ 0.0071 & 0.90455 $\pm$ 0.0071 & 0.88532 $\pm$ 0.0072 & 0.90099 $\pm$ 0.0073 & 0.88327 $\pm$ 0.0073 \\
\textbf{WS ($n$ = 1000, $k$ = 2, $p$ = 0.5)} & 0.92487 $\pm$ 0.0059 & 0.79428 $\pm$ 0.0099 & 0.92488 $\pm$ 0.0059 & 0.79431 $\pm$ 0.0099 & 0.92484 $\pm$ 0.0059 & 0.79434 $\pm$ 0.0099 \\
\textbf{WS ($n$ = 1000, $k$ = 4, $p$ = 0.5)} & 0.88295 $\pm$ 0.0105 & 0.80402 $\pm$ 0.012 & 0.91847 $\pm$ 0.0075 & 0.85093 $\pm$ 0.01 & 0.91819 $\pm$ 0.0073 & 0.85406 $\pm$ 0.0095 \\
\textbf{WS ($n$ = 1000, $k$ = 6, $p$ = 0.5)} & 0.85169 $\pm$ 0.0128 & 0.81196 $\pm$ 0.0132 & 0.88301 $\pm$ 0.0098 & 0.84968 $\pm$ 0.0095 & 0.88131 $\pm$ 0.0099 & 0.85168 $\pm$ 0.0095 \\
\textbf{WS ($n$ = 1000, $k$ = 8, $p$ = 0.5)} & 0.84112 $\pm$ 0.0151 & 0.81382 $\pm$ 0.0152 & 0.85987 $\pm$ 0.0145 & 0.83979 $\pm$ 0.0125 & 0.85178 $\pm$ 0.0147 & 0.83682 $\pm$ 0.0127 \\
\textbf{WS ($n$ = 1000, $k$ = 10, $p$ = 0.5)} & 0.83253 $\pm$ 0.0145 & 0.81335 $\pm$ 0.0148 & 0.84291 $\pm$ 0.0128 & 0.83096 $\pm$ 0.0119 & 0.82877 $\pm$ 0.0132 & 0.822 $\pm$ 0.0117 \\
\textbf{WS ($n$ = 2000, $k$ = 2, $p$ = 0.5)} & 0.92507 $\pm$ 0.0041 & 0.79284 $\pm$ 0.008 & 0.92512 $\pm$ 0.0039 & 0.79293 $\pm$ 0.0078 & 0.92516 $\pm$ 0.0039 & 0.79297 $\pm$ 0.0078 \\
\textbf{WS ($n$ = 2000, $k$ = 4, $p$ = 0.5)} & 0.88499 $\pm$ 0.0068 & 0.80676 $\pm$ 0.0089 & 0.92058 $\pm$ 0.0046 & 0.85267 $\pm$ 0.0068 & 0.92169 $\pm$ 0.0046 & 0.85619 $\pm$ 0.0069 \\
\textbf{WS ($n$ = 2000, $k$ = 6, $p$ = 0.5)} & 0.85587 $\pm$ 0.0091 & 0.81469 $\pm$ 0.0109 & 0.88596 $\pm$ 0.0074 & 0.85197 $\pm$ 0.0086 & 0.88538 $\pm$ 0.0078 & 0.85386 $\pm$ 0.0084 \\
\textbf{WS ($n$ = 2000, $k$ = 8, $p$ = 0.5)} & 0.85167 $\pm$ 0.0087 & 0.82252 $\pm$ 0.0097 & 0.86946 $\pm$ 0.0076 & 0.84741 $\pm$ 0.0083 & 0.8625 $\pm$ 0.0076 & 0.84435 $\pm$ 0.0082 \\
\textbf{WS ($n$ = 2000, $k$ = 10, $p$ = 0.5)} & 0.84929 $\pm$ 0.0108 & 0.82765 $\pm$ 0.0093 & 0.85624 $\pm$ 0.0098 & 0.84034 $\pm$ 0.0084 & 0.8422 $\pm$ 0.0095 & 0.83104 $\pm$ 0.0082 \\
\textbf{WS ($n$ = 5000, $k$ = 2, $p$ = 0.5)} & 0.92609 $\pm$ 0.0027 & 0.79256 $\pm$ 0.0051 & 0.92609 $\pm$ 0.0027 & 0.79257 $\pm$ 0.005 & 0.92608 $\pm$ 0.0027 & 0.79257 $\pm$ 0.005 \\
\textbf{WS ($n$ = 5000, $k$ = 4, $p$ = 0.5)} & 0.88587 $\pm$ 0.0045 & 0.80688 $\pm$ 0.0058 & 0.92046 $\pm$ 0.0033 & 0.85234 $\pm$ 0.0043 & 0.92241 $\pm$ 0.0032 & 0.85626 $\pm$ 0.0044 \\
\textbf{WS ($n$ = 5000, $k$ = 6, $p$ = 0.5)} & 0.85811 $\pm$ 0.0063 & 0.81577 $\pm$ 0.0065 & 0.88694 $\pm$ 0.0054 & 0.85209 $\pm$ 0.0053 & 0.88721 $\pm$ 0.0054 & 0.8547 $\pm$ 0.0051 \\
\textbf{WS ($n$ = 5000, $k$ = 8, $p$ = 0.5)} & 0.856 $\pm$ 0.0066 & 0.82516 $\pm$ 0.0065 & 0.87134 $\pm$ 0.0062 & 0.84748 $\pm$ 0.0057 & 0.86572 $\pm$ 0.0062 & 0.84516 $\pm$ 0.0057 \\
\textbf{WS ($n$ = 5000, $k$ = 10, $p$ = 0.5)} & 0.85698 $\pm$ 0.0071 & 0.83401 $\pm$ 0.0072 & 0.8622 $\pm$ 0.0063 & 0.84486 $\pm$ 0.0062 & 0.84974 $\pm$ 0.0062 & 0.83625 $\pm$ 0.0063 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{4cm}@{\hspace{0.5cm}}  >{\cent}p{2.9cm} >{\cent}p{2.9cm}  >{\cent}p{2.9cm} >{\cent}p{2.9cm}  >{\cent}p{2.9cm} >{\cent}p{2.9cm}}
\toprule
\toprule

\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Augmented Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Ollivier-Ricci}} \\
 \cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
 & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} \\
 \midrule
\textbf{BA ($n$ = 1000, $m$ = 2)} & 0.94304 $\pm$ 0.0064 & 0.32972 $\pm$ 0.0542 & 0.94399 $\pm$ 0.0064 & 0.33007 $\pm$ 0.0546 & 0.94862 $\pm$ 0.0064 & 0.32813 $\pm$ 0.0551 \\
\textbf{BA ($n$ = 1000, $m$ = 3)} & 0.86719 $\pm$ 0.012 & 0.28148 $\pm$ 0.0374 & 0.86806 $\pm$ 0.0118 & 0.28242 $\pm$ 0.0379 & 0.89064 $\pm$ 0.011 & 0.28068 $\pm$ 0.0385 \\
\textbf{BA ($n$ = 1000, $m$ = 4)} & 0.76365 $\pm$ 0.0215 & 0.25507 $\pm$ 0.0305 & 0.76427 $\pm$ 0.0211 & 0.25641 $\pm$ 0.031 & 0.81495 $\pm$ 0.0198 & 0.25823 $\pm$ 0.0317 \\
\textbf{BA ($n$ = 1000, $m$ = 5)} & 0.63736 $\pm$ 0.0319 & 0.23421 $\pm$ 0.0215 & 0.63731 $\pm$ 0.0317 & 0.23543 $\pm$ 0.0217 & 0.71726 $\pm$ 0.0307 & 0.24425 $\pm$ 0.0223 \\
\textbf{BA ($n$ = 2000, $m$ = 2)} & 0.95279 $\pm$ 0.0044 & 0.29643 $\pm$ 0.0496 & 0.95324 $\pm$ 0.0043 & 0.29657 $\pm$ 0.0498 & 0.95532 $\pm$ 0.0043 & 0.29484 $\pm$ 0.0502 \\
\textbf{BA ($n$ = 2000, $m$ = 3)} & 0.89905 $\pm$ 0.0082 & 0.25762 $\pm$ 0.0345 & 0.89939 $\pm$ 0.0082 & 0.25811 $\pm$ 0.0348 & 0.9115 $\pm$ 0.0079 & 0.25529 $\pm$ 0.0354 \\
\textbf{BA ($n$ = 2000, $m$ = 4)} & 0.83007 $\pm$ 0.0135 & 0.23415 $\pm$ 0.0274 & 0.83023 $\pm$ 0.0135 & 0.23492 $\pm$ 0.0277 & 0.86164 $\pm$ 0.0124 & 0.23272 $\pm$ 0.0284 \\
\textbf{BA ($n$ = 2000, $m$ = 5)} & 0.74488 $\pm$ 0.0195 & 0.2095 $\pm$ 0.0182 & 0.74479 $\pm$ 0.0194 & 0.21038 $\pm$ 0.0184 & 0.79862 $\pm$ 0.0182 & 0.21095 $\pm$ 0.0188 \\
\textbf{BA ($n$ = 5000, $m$ = 2)} & 0.95868 $\pm$ 0.0029 & 0.25529 $\pm$ 0.042 & 0.95885 $\pm$ 0.0029 & 0.25533 $\pm$ 0.0421 & 0.95951 $\pm$ 0.003 & 0.25411 $\pm$ 0.0422 \\
\textbf{BA ($n$ = 5000, $m$ = 3)} & 0.92022 $\pm$ 0.0046 & 0.22913 $\pm$ 0.031 & 0.92034 $\pm$ 0.0046 & 0.22933 $\pm$ 0.0311 & 0.92522 $\pm$ 0.0047 & 0.22671 $\pm$ 0.0315 \\
\textbf{BA ($n$ = 5000, $m$ = 4)} & 0.87778 $\pm$ 0.0076 & 0.21305 $\pm$ 0.0232 & 0.87781 $\pm$ 0.0076 & 0.21342 $\pm$ 0.0233 & 0.89324 $\pm$ 0.007 & 0.20998 $\pm$ 0.0238 \\
\textbf{BA ($n$ = 5000, $m$ = 5)} & 0.82905 $\pm$ 0.0097 & 0.19202 $\pm$ 0.0169 & 0.829 $\pm$ 0.0097 & 0.1925 $\pm$ 0.0171 & 0.85866 $\pm$ 0.009 & 0.18907 $\pm$ 0.0174 \\
\textbf{HGG ($n$ = 1000, $k$ = 3)} & 0.15221 $\pm$ 0.0 & 0.03688 $\pm$ 0.0 & 0.17203 $\pm$ 0.0 & 0.04134 $\pm$ 0.0 & 0.17266 $\pm$ 0.0 & 0.04205 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 1000, $k$ = 5)} & 0.04356 $\pm$ 0.0 & 0.03027 $\pm$ 0.0 & 0.05085 $\pm$ 0.0 & 0.03837 $\pm$ 0.0 & 0.05118 $\pm$ 0.0 & 0.03979 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 1000, $k$ = 7)} & -0.1123 $\pm$ 0.0 & 0.02162 $\pm$ 0.0 & -0.10588 $\pm$ 0.0 & 0.03481 $\pm$ 0.0 & -0.10552 $\pm$ 0.0 & 0.03724 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 1000, $k$ = 9)} & -0.22481 $\pm$ 0.0 & 0.01562 $\pm$ 0.0 & -0.21675 $\pm$ 0.0 & 0.03467 $\pm$ 0.0 & -0.21652 $\pm$ 0.0 & 0.03817 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 1000, $k$ = 10)} & -0.26665 $\pm$ 0.0 & 0.01305 $\pm$ 0.0 & -0.26094 $\pm$ 0.0 & 0.03479 $\pm$ 0.0 & -0.26064 $\pm$ 0.0 & 0.0388 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 3)} & 0.43887 $\pm$ 0.0 & 0.04029 $\pm$ 0.0 & 0.45274 $\pm$ 0.0 & 0.04263 $\pm$ 0.0 & 0.45308 $\pm$ 0.0 & 0.04298 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 5)} & 0.33799 $\pm$ 0.0 & 0.03256 $\pm$ 0.0 & 0.34856 $\pm$ 0.0 & 0.036 $\pm$ 0.0 & 0.3486 $\pm$ 0.0 & 0.03656 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 7)} & 0.24132 $\pm$ 0.0 & 0.02863 $\pm$ 0.0 & 0.24406 $\pm$ 0.0 & 0.03346 $\pm$ 0.0 & 0.24411 $\pm$ 0.0 & 0.03432 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 9)} & 0.17167 $\pm$ 0.0 & 0.02731 $\pm$ 0.0 & 0.17246 $\pm$ 0.0 & 0.03359 $\pm$ 0.0 & 0.17241 $\pm$ 0.0 & 0.03479 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 2000, $k$ = 10)} & 0.14394 $\pm$ 0.0 & 0.02671 $\pm$ 0.0 & 0.14429 $\pm$ 0.0 & 0.03394 $\pm$ 0.0 & 0.14424 $\pm$ 0.0 & 0.03534 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 5000, $k$ = 3)} & 0.55368 $\pm$ 0.0 & 0.03223 $\pm$ 0.0 & 0.55739 $\pm$ 0.0 & 0.03442 $\pm$ 0.0 & 0.55739 $\pm$ 0.0 & 0.03477 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 5000, $k$ = 5)} & 0.36359 $\pm$ 0.0 & 0.0226 $\pm$ 0.0 & 0.36587 $\pm$ 0.0 & 0.02531 $\pm$ 0.0 & 0.366 $\pm$ 0.0 & 0.02579 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 5000, $k$ = 7)} & 0.22813 $\pm$ 0.0 & 0.01707 $\pm$ 0.0 & 0.23118 $\pm$ 0.0 & 0.02055 $\pm$ 0.0 & 0.23127 $\pm$ 0.0 & 0.02119 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 5000, $k$ = 9)} & 0.10671 $\pm$ 0.0 & 0.0126 $\pm$ 0.0 & 0.10989 $\pm$ 0.0 & 0.01688 $\pm$ 0.0 & 0.1099 $\pm$ 0.0 & 0.01769 $\pm$ 0.0 \\
\textbf{HGG ($n$ = 5000, $k$ = 10)} & 0.06598 $\pm$ 0.0 & 0.01128 $\pm$ 0.0 & 0.06901 $\pm$ 0.0 & 0.0159 $\pm$ 0.0 & 0.06899 $\pm$ 0.0 & 0.01677 $\pm$ 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{l >{\cent}p{1.7cm} >{\cent}p{1.7cm} >{\cent}p{2.2cm} >{\cent}p{2.2cm} >{\cent}p{1.7cm} >{\cent}p{1.7cm}}
\toprule
\toprule
\multirow{2}{*}{\textbf{Real-world Networks}} & \multicolumn{2}{c}{\textbf{Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Augmented Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Ollivier-Ricci}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
 & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} \\
 \midrule
\textbf{Chicago road} & 0.956374 & 0.863091 & 0.956374 & 0.863091 & 0.956374 & 0.863091 \\
\textbf{US Power Grid} & 0.843028 & 0.650911 & 0.92355 & 0.719759 & 0.926952 & 0.71008 \\
\textbf{Euro road } & 0.923635 & 0.78261 & 0.932844 & 0.792534 & 0.940625 & 0.798089 \\
\textbf{Contiguous US States} & 0.64181 & 0.708634 & 0.762168 & 0.774334 & 0.74203 & 0.777042 \\
\textbf{Human protein interactions} & 0.892565 & 0.29271 & 0.912513 & 0.292284 & 0.935504 & 0.285448 \\
\textbf{Reactome} & 0.134264 & -0.04148 & 0.645721 & 0.278316 & 0.771247 & 0.313906 \\
\textbf{PDZ-domain} & 0.852201 & 0.487833 & 0.859182 & 0.487864 & 0.936804 & 0.512791 \\
\textbf{Yeast protein interactions} & 0.896851 & 0.350079 & 0.945172 & 0.352465 & 0.954402 & 0.348196 \\
\textbf{Facebook} & 0.981938 & 0.076904 & 0.982663 & 0.076915 & 0.982663 & 0.076914 \\
\textbf{Jazz musicians} & 0.024672 & 0.350696 & 0.427063 & 0.591648 & 0.505871 & 0.591059 \\
\textbf{Hamsterster friendships} & 0.568286 & 0.250582 & 0.582318 & 0.258098 & 0.665922 & 0.272418 \\
\textbf{Zachary karate club} & 0.22552 & 0.511986 & 0.593206 & 0.639368 & 0.84883 & 0.688273 \\
\textbf{Email communication} & 0.643144 & 0.569768 & 0.713355 & 0.588842 & 0.774193 & 0.592827 \\
\textbf{Adjective-Noun adjacency} & 0.252041 & 0.422181 & 0.275735 & 0.437477 & 0.599169 & 0.506185 \\
\textbf{Astrophysics co-authorship } & 0.646031 & 0.386534 & 0.839525 & 0.393766 & 0.839892 & 0.383685 \\
\textbf{Pretty Good Privacy (PGP)} & 0.732281 & 0.277599 & 0.92842 & 0.319459 & 0.922058 & 0.307989 \\
\textbf{Route views} & 0.954899 & 0.054882 & 0.958443 & 0.054906 & 0.960085 & 0.05489 \\
\textbf{Football} & 0.124831 & 0.143682 & 0.243549 & 0.300864 & 0.537639 & 0.501579 \\
\textbf{Dolphin} & 0.475156 & 0.465757 & 0.65953 & 0.64308 & 0.723808 & 0.695511 \\
\textbf{Zebra} & -0.24851 & -0.34359 & 0.724612 & 0.67681 & 0.71764 & 0.590409 \\
\bottomrule
\end{tabular}
